The Third Pillar of Causal Analysis? A Measurement Perspective on Causal Representations

Causal reasoning and discovery, two fundamental tasks of causal analysis, often face challenges in applications due to the complexity, noisiness, and high-dimensionality of real-world data. Despite recent progress in identifying latent causal structures using causal representation learning (CRL), what makes learned representations useful for causal downstream tasks and how to evaluate them are still not well understood. In this paper, we reinterpret CRL using a measurement model framework, where the learned representations are viewed as proxy measurements of the latent causal variables. Our approach clarifies the conditions under which learned representations support downstream causal reasoning and provides a principled basis for quantitatively assessing the quality of representations using a new Test-based Measurement EXclusivity (T-MEX) score. We validate T-MEX across diverse causal inference scenarios, including numerical simulations and real-world ecological video analysis, demonstrating that the proposed framework and corresponding score effectively assess the identification of learned representations and their usefulness for causal downstream tasks.

==> dgp0-ate.tex <==
% \begin{tikzpicture}[loose/.style={inner sep=.7em},
%     oval/.style={ellipse,draw}]
%     % Style definitions
%     \tikzstyle{var}=[circle, draw, thick, minimum size=8.5mm, font=\small, inner sep=1]
%     \tikzstyle{arrow}=[-latex, thick]
%     \tikzstyle{doublearrow}=[latex-latex, thick]
%     \tikzstyle{dashedarrow}=[-latex, thick, dashed]

%     % Latent variables
%     \node[var] (Z1) at (-1.5, 1.5) {$\Zb_1$};
%     \node[var] (Z2) at (0, 1.5) {$\Zb_2$};
%     \node[var] (Z3) at (1.5, 1.5) {$\Zb_3$};
%     \node[oval, thick, dashed, fit = (Z1) (Z2) (Z3), inner sep=5pt] (W) {};
%      \node[inner sep=-2pt] (W) at (-2.2, 1.8) {$\Wb$};

%     % Nodes for I_1 to I_J
%     \node[var, fill=gray!30] (X) at (-1.5, 0) {$\Xb$};
%     \node[var, fill=gray!30] (Y) at (0, 0) {$\Yb$};

%     % % Arrows from latent to instruments
%     \draw[arrow] (Z1) -- (Z2); 
%     \draw[arrow] (Z2) -- (Z3);
%     \draw[-latex, thick] (Z1) to [out=45,in=145] (Z3);
%     \draw[arrow] (Z1) -- (X);
%     \draw[arrow] (Z1) -- (Y);
%     \draw[arrow] (X) -- (Y);
%     \draw[arrow] (Y) -- (Z2); 
%     % \draw[arrow] (Z2) -- (ZhA3);
%     % \draw[arrow] (Z2) -- (ZhA2);
%     % \draw[arrow] (Z3) -- (ZhA3);
%     % \draw[arrow] (Z3) -- (ZhA2);
% \end{tikzpicture}

\begin{tikzpicture}[loose/.style={inner sep=.7em},
    oval/.style={ellipse,draw}]
    % Style definitions
    \tikzstyle{var}=[circle, draw, thick, minimum size=8.5mm, font=\small, inner sep=1]
    \tikzstyle{arrow}=[-latex, thick]
    \tikzstyle{doublearrow}=[latex-latex, thick]
    \tikzstyle{dashedarrow}=[-latex, thick, dashed]

    % % Latent variables
    % \node[var] (Z1) at (-1.5, 0) {$\Zb_1$};
    % \node[var] (Z2) at (0, 0) {$\Zb_2$};
    % \node[var] (Z3) at (1.5, 0) {$\Zb_3$};
    % \node[var, fill=gray!30] (ZhA1) at (-1.5, -1.5) {$\widehat\Zb_{A_1}$};
    % \node[oval, thick, dashed, fit = (Z1) (Z2) (Z3), inner sep=5pt] (W) {};
    %  \node[inner sep=-2pt] (X) at (-2.3, 0.1) {$\Xb$};

    % % Nodes for I_1 to I_J
    % \node[var, fill=gray!30] (X) at (-1.5, 1.5) {$\Zb_4$};
    % \node[var, fill=gray!30] (Y) at (0, 1.5) {$\Zb_5$};

    % % % Arrows from latent to instruments
    % \draw[arrow] (Z1) -- (Z2); 
    % \draw[arrow] (Z2) -- (Z3);
    % \draw[-latex, thick] (Z1) to [out=-45,in=-145] (Z3);
    % \draw[arrow] (Z1) -- (X);
    % \draw[arrow] (Z1) -- (Y);
    % \draw[arrow] (X) -- (Y);
    % \draw[arrow] (Y) -- (Z2); 
    % \draw[arrow] (Z1) -- (ZhA1);

    % Latent variables
    \node[var] (Z1) at (-1.5, 0) {$\Zb_1$};
    \node[var] (Z2) at (0, 0) {$\Zb_2$};
    \node[var] (Z3) at (1.5, 0) {$\Zb_3$};
    \node[var, fill=gray!30] (Z4) at (3, 0) {$\Zb_4$};
    \node[var, fill=gray!30] (Z5) at (4.5, 0) {$\Zb_5$};

    % measurement variables 
    \node[var, fill=gray!30] (ZhA1) at (-1.5, -1.5) {$\widehat\Zb_{A_1}$};
    \node[oval, thick, dashed, fit = (Z1) (Z2) (Z3), inner ysep=7pt, inner xsep=-7pt] (W) {};
    \node[inner sep=-2pt] (X) at (-1.2, 1.1) {$\Xb$};
    % \node[var, fill=gray!30] (ZhA4) at (3, -1.5) {$\widehat\Zb_{A_2}$};
    % \node[var, fill=gray!30] (ZhA5) at (4.5, -1.5) {$\widehat\Zb_{A_3}$};

    % arrows
    \draw[arrow] (Z1) -- (Z2); 
    \draw[arrow] (Z2) -- (Z3);
    \draw[arrow] (Z4) -- (Z5);
    \draw[-latex, thick] (Z1) to [out=-45,in=-145] (Z3);
    \draw[-latex, thick] (Z1) to [out=30,in=145] (Z4);
    \draw[-latex, thick] (Z1) to [out=45,in=145] (Z5);
    \draw[arrow] (Z1) -- (ZhA1);
    % \draw[arrow] (Z4) -- (ZhA4);
    % \draw[arrow] (Z5) -- (ZhA5);
    \draw[-latex, thick] (Z5) to [out=-145,in=-30] (Z2);

\end{tikzpicture}


==> istant_measurement_model.tex <==
\begin{tikzpicture}[loose/.style={inner sep=.7em},
    oval/.style={ellipse,draw}]
    % Style definitions
    \tikzstyle{var}=[circle, draw, thick, minimum size=8.5mm, font=\small, inner sep=1]
    \tikzstyle{arrow}=[-latex, thick]
    \tikzstyle{doublearrow}=[latex-latex, thick]
    \tikzstyle{dashedarrow}=[-latex, thick, dashed]

    % Latent variables
    % \node[var] (Z1) at (-1.5, 1.5) {$\Zb_1$};
    % \node[var] (W) at (-1.5, 1.5) {$\Wb$};
    % \node[var, fill=gray!30] (Z3) at (1.5, 1.5) {$\Zb_3$};

    % Nodes for I_1 to I_J
    \node[var, fill=gray!30] (T) at (0, 1.5) {$\Tb$};
    \node[var] (Y) at (1.5, 1.5) {$\Yb$};
    \node[var, fill=gray!30] (Yhat) at (1.5, 0) {$\widehat{\Yb}$};
    \node[oval, thick, dashed, fit = (T) (Y), inner ysep=4pt, inner xsep=2pt] (W) {};
    \node[inner sep=-2pt] (X) at (-0.65, 0.5) {$\Xb$};

    % % Arrows from latent to instruments
    \draw[arrow] (Y) -- (Yhat); 
    \draw[arrow] (T) -- (Y);
\end{tikzpicture}

==> measure_treatement_effect.tex <==
\begin{tikzpicture}
    % Style definitions
    \tikzstyle{var}=[circle, draw, thick, minimum size=8.5mm, font=\small, inner sep=1]
    \tikzstyle{arrow}=[-latex, thick]
    \tikzstyle{doublearrow}=[latex-latex, thick]
    \tikzstyle{dashedarrow}=[-latex, thick, dashed]

    % Latent variables
    \node[var] (Z1) at (-1.5, 1.5) {$\Zb_1$};
    \node[var] (Z2) at (0, 1.5) {$\Zb_2$};
    \node[var] (Z3) at (1.5, 1.5) {$\Zb_3$};

    % Nodes for I_1 to I_J
    \node[var, fill=gray!30] (ZhA1) at (-1.5, 0) {$\widehat{\Zb}_{A_1}$};
    \node[var, fill=gray!30] (ZhA2) at (0, 0) {$\widehat{\Zb}_{A_2}$};
    % \node[var, fill=gray!30] (ZhA3) at (1.5, 0) {$\widehat{\Zb}_{A_3}$};

    % % Arrows from latent to instruments
    \draw[arrow] (Z1) -- (Z2); 
    \draw[arrow] (Z2) -- (Z3);
    \draw[-latex, thick] (Z1) to [out=45,in=145] (Z3);
    \draw[arrow] (Z1) -- (ZhA1);
    \draw[arrow] (Z2) -- (ZhA2);
    % \draw[arrow] (Z3) -- (ZhA3);
\end{tikzpicture}

==> measurement_models.tex <==
\begin{tikzpicture}
    % Style definitions
    \tikzstyle{var}=[circle, draw, thick, minimum size=8.5mm, font=\small, inner sep=1]
    \tikzstyle{arrow}=[-latex, thick]
    \tikzstyle{doublearrow}=[latex-latex, thick]
    \tikzstyle{dashedarrow}=[-latex, thick, dashed]

    %% Fully entangled measurement model
    \node[var] (Z11) at (-3, 1.5) {$\Zb_1$};
    \node[var] (Z12) at (-1.5, 1.5) {$\Zb_2$};
    \node[var] (Z13) at (0, 1.5) {$\Zb_3$};
    \node[var, fill=gray!30] (X) at (-1.5, 0) {$\Xb$};
    \draw[arrow] (Z11) -- (Z12); 
    \draw[arrow] (Z12) -- (Z13);
    \draw[-latex, thick] (Z11) to [out=45,in=145] (Z13);
    \draw[arrow] (Z11) -- (X); 
    \draw[arrow] (Z12) -- (X);
    \draw[arrow] (Z13) -- (X);

    %% Measurement model from Alg 1
    \node[var] (Z21) at (4.5, 4) {$\Zb_1$};
    \node[var] (Z22) at (6, 4) {$\Zb_2$};
    \node[var] (Z23) at (7.5, 4) {$\Zb_3$};
    \node[var, fill=gray!30] (Zh2A1) at (4.5, 2.5) {$\widehat{\Zb}_{A_1}$};
    \node[var, fill=gray!30] (Zh2A2) at (6, 2.5) {$\widehat{\Zb}_{A_2}$};
    \node[var, fill=gray!30] (Zh2A3) at (7.5, 2.5) {$\widehat{\Zb}_{A_3}$};
    \draw[arrow] (Z21) -- (Z22); 
    \draw[arrow] (Z22) -- (Z23);
    \draw[-latex, thick] (Z21) to [out=45,in=145] (Z23);
    \draw[arrow] (Z21) -- (Zh2A1); 
    \draw[arrow] (Z22) -- (Zh2A2); 
    \draw[arrow] (Z23) -- (Zh2A3); 

    %% Measurement model from Alg 2
    \node[var] (Z31) at (4.5, 0.5) {$\Zb_1$};
    \node[var] (Z32) at (6, 0.5) {$\Zb_2$};
    \node[var] (Z33) at (7.5, 0.5) {$\Zb_3$};
    \node[var, fill=gray!30] (Zh3A1) at (4.5, -1) {$\widehat{\Zb}_{A_1}$};
    \node[var, fill=gray!30] (Zh3A2) at (6.75, -1) {$\widehat{\Zb}_{A_2}$};
    % \node[var, fill=gray!30] (Zh3A3) at (7.5, -1.5) {$\widehat{\Zb}_{A_3}$};
    \draw[arrow] (Z31) -- (Z32); 
    \draw[arrow] (Z32) -- (Z33);
    \draw[-latex, thick] (Z31) to [out=45,in=145] (Z33);
    \draw[arrow] (Z31) -- (Zh3A1); 
    \draw[arrow] (Z32) -- (Zh3A2); 
    \draw[arrow] (Z33) -- (Zh3A2); 

    \coordinate (A) at (0.8, 1.5);
    \coordinate (B) at (3.8, 3.5);
    \coordinate (C) at (3.8, -0.5);

    %% Draw arrow with label
    \draw[-latex, ultra thick] (A) -- (B) node[midway, sloped, above] {Algorithm 1};
    \draw[-latex, ultra thick] (A) -- (C) node[midway, sloped, above] {Algorithm 2};

    % add numbering for subplots for reference purposes
    \node[text width=1cm] at (6.3, 1.7) {(a)};
    \node[text width=1cm] at (6.3, -1.6) {(b)};

\end{tikzpicture}


==> model_confounding.tex <==
\begin{tikzpicture}
    % Style definitions
    \tikzstyle{var}=[circle, draw, thick, minimum size=8.5mm, font=\small, inner sep=1]
    \tikzstyle{arrow}=[-latex, thick]
    \tikzstyle{doublearrow}=[latex-latex, thick]
    \tikzstyle{dashedarrow}=[-latex, thick, dashed]

    % Latent variables
    % \node[var] (Z1) at (-1.5, 1.5) {$\Zb_1$};
    \node[var] (W) at (-1.5, 1.5) {$\Wb$};
    % \node[var, fill=gray!30] (Z3) at (1.5, 1.5) {$\Zb_3$};

    % Nodes for I_1 to I_J
    \node[var, fill=gray!30] (What) at (-1.5, 0) {$\widehat{\Wb}$};
    \node[var, fill=gray!30] (T) at (0, 1.5) {$\Tb$};
    \node[var, fill=gray!30] (Y) at (1.5, 1.5) {$\Yb$};

    % % Arrows from latent to instruments
    \draw[arrow] (W) -- (What); 
    \draw[arrow] (W) -- (T);
    % \draw[arrow] (Z) -- (Y);
    \draw[-latex, thick] (W) to [out=45,in=145] (Y);
    \draw[arrow] (T) -- (Y);
\end{tikzpicture}


==> model_instrument.tex <==
\begin{tikzpicture}
    % Style definitions
    \tikzstyle{var}=[circle, draw, thick, minimum size=8.5mm, font=\small, inner sep=1]
    \tikzstyle{arrow}=[-latex, thick]
    \tikzstyle{doublearrow}=[latex-latex, thick]
    \tikzstyle{dashedarrow}=[-latex, thick, dashed]

    % Latent variables
    % \node[var] (Z1) at (-1.5, 1.5) {$\Zb_1$};
    \node[var] (I) at (-1.5, 1.5) {$\Ib$};
    \node[var, dashed] (U) at (0.75, 3) {$\Ub$};
    % \node[var, fill=gray!30] (Z3) at (1.5, 1.5) {$\Zb_3$};

    % Nodes for I_1 to I_J
    \node[var, fill=gray!30] (Ihat) at (-1.5, 0) {$\widehat{\Ib}$};
    \node[var, fill=gray!30] (T) at (0, 1.5) {$\Tb$};
    \node[var, fill=gray!30] (Y) at (1.5, 1.5) {$\Yb$};

    % % Arrows from latent to instruments
    \draw[arrow] (I) -- (Ihat); 
    \draw[arrow] (I) -- (T);
    \draw[arrow] (U) -- (T);
    \draw[arrow] (U) -- (Y);
    % \draw[-latex, thick] (W) to [out=45,in=145] (Y);
    \draw[arrow] (T) -- (Y);
\end{tikzpicture}


==> shd_example.tex <==
\begin{tikzpicture}
    % Style definitions
    \tikzstyle{var}=[circle, draw, thick, minimum size=8.5mm, font=\small, inner sep=1]
    \tikzstyle{arrow}=[-latex, thick]
    \tikzstyle{doublearrow}=[latex-latex, thick]
    \tikzstyle{dashedarrow}=[-latex, thick, dashed]

    % Latent variables
    \node[var] (Z1) at (-1.5, 1.5) {$\Zb_1$};
    \node[var] (Z2) at (0, 1.5) {$\Zb_2$};
    \node[var] (Z3) at (1.5, 1.5) {$\Zb_3$};

    % Nodes for I_1 to I_J
    \node[var, fill=gray!30] (ZhA1) at (-1.5, 0) {$\widehat{\Zb}_{A_1}$};
    \node[var, fill=gray!30] (ZhA2) at (0, 0) {$\widehat{\Zb}_{A_2}$};
    \node[var, fill=gray!30] (ZhA3) at (1.5, 0) {$\widehat{\Zb}_{A_3}$};

    % % Arrows from latent to instruments
    \draw[arrow] (Z1) -- (Z2); 
    \draw[arrow] (Z2) -- (Z3);
    \draw[-latex, thick] (Z1) to [out=45,in=145] (Z3);
    \draw[arrow] (Z1) -- (ZhA1);
    \draw[arrow] (Z2) -- (ZhA2);
    \draw[arrow] (Z2) -- (ZhA1);
    \draw[arrow] (Z3) -- (ZhA3);
\end{tikzpicture}
